The Superfluidity and Experimental Properties of Odd-Energy-Gap Superconductors

We consider the experimental properties of superconductors with a gap which is an odd function of energy $\bepsk=\epsk - \mu$, i.e.\ , a gap which vanishes everywhere on the Fermi surface; this is done within a in a BCS framework. Apart from the standard phenomenology (density of states, penetration depth, NMR, $C_V(T)$, $B_{c2}(T)$), we also look at the stability of the superconducting state. It is stable to finite supercurrents (although with a normal fluid density which increases with the supercurrent density), and is also very weakly affected by non-magnetic impurities. We find two classes of odd-gap superconductors, which strongly differ in their low-energy properties. For a certain parameter range, most of the results resemble those for d-wave superconductors (except for the effect of impurities).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
%Beginning-Of-File-Named:oddgap1.aux
%Beginning-Of-File-Named:ns.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [6 12] 0 setdash M
CS M 5 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
265 255 M 265 273 L
346 255 M 346 291 L
427 255 M 427 273 L
508 255 M 508 273 L
589 255 M 589 273 L
670 255 M 670 273 L
751 255 M 751 291 L
832 255 M 832 273 L
913 255 M 913 273 L
994 255 M 994 273 L
1075 255 M 1075 273 L
1156 255 M 1156 291 L
1237 255 M 1237 273 L
1318 255 M 1318 273 L
1399 255 M 1399 273 L
1481 255 M 1481 273 L
1562 255 M 1562 291 L
1643 255 M 1643 273 L
1724 255 M 1724 273 L
1805 255 M 1805 273 L
1886 255 M 1886 273 L
1967 255 M 1967 291 L
2048 255 M 2048 273 L
2129 255 M 2129 273 L
2210 255 M 2210 273 L
330 200 M 330 178 F (0) T
705 200 M 705 178 F (0.5) T
1141 200 M 1141 178 F (1) T
1515 200 M 1515 178 F (1.5) T
1951 200 M 1951 178 F (2) T
255 2261 M 2261 2261 L
265 2261 M 265 2242 L
346 2261 M 346 2224 L
427 2261 M 427 2242 L
508 2261 M 508 2242 L
589 2261 M 589 2242 L
670 2261 M 670 2242 L
751 2261 M 751 2224 L
832 2261 M 832 2242 L
913 2261 M 913 2242 L
994 2261 M 994 2242 L
1075 2261 M 1075 2242 L
1156 2261 M 1156 2224 L
1237 2261 M 1237 2242 L
1318 2261 M 1318 2242 L
1399 2261 M 1399 2242 L
1481 2261 M 1481 2242 L
1562 2261 M 1562 2224 L
1643 2261 M 1643 2242 L
1724 2261 M 1724 2242 L
1805 2261 M 1805 2242 L
1886 2261 M 1886 2242 L
1967 2261 M 1967 2224 L
2048 2261 M 2048 2242 L
2129 2261 M 2129 2242 L
2210 2261 M 2210 2242 L
255 255 M 255 2261 L
255 268 M 272 268 L
255 346 M 289 346 L
255 423 M 272 423 L
255 501 M 272 501 L
255 579 M 272 579 L
255 656 M 272 656 L
255 734 M 289 734 L
255 811 M 272 811 L
255 889 M 272 889 L
255 966 M 272 966 L
255 1044 M 272 1044 L
255 1121 M 289 1121 L
255 1199 M 272 1199 L
255 1276 M 272 1276 L
255 1354 M 272 1354 L
255 1431 M 272 1431 L
255 1509 M 289 1509 L
255 1587 M 272 1587 L
255 1664 M 272 1664 L
255 1742 M 272 1742 L
255 1819 M 272 1819 L
255 1897 M 289 1897 L
255 1974 M 272 1974 L
255 2052 M 272 2052 L
255 2129 M 272 2129 L
255 2207 M 272 2207 L
198 346 M 198 324 F (0) T
198 734 M 198 712 F (1) T
198 1121 M 198 1099 F (2) T
198 1509 M 198 1487 F (3) T
198 1897 M 198 1875 F (4) T
2261 255 M 2261 2261 L
2261 268 M 2244 268 L
2261 346 M 2226 346 L
2261 423 M 2244 423 L
2261 501 M 2244 501 L
2261 579 M 2244 579 L
2261 656 M 2244 656 L
2261 734 M 2226 734 L
2261 811 M 2244 811 L
2261 889 M 2244 889 L
2261 966 M 2244 966 L
2261 1044 M 2244 1044 L
2261 1121 M 2226 1121 L
2261 1199 M 2244 1199 L
2261 1276 M 2244 1276 L
2261 1354 M 2244 1354 L
2261 1431 M 2244 1431 L
2261 1509 M 2226 1509 L
2261 1587 M 2244 1587 L
2261 1664 M 2244 1664 L
2261 1742 M 2244 1742 L
2261 1819 M 2244 1819 L
2261 1897 M 2226 1897 L
2261 1974 M 2244 1974 L
2261 2052 M 2244 2052 L
2261 2129 M 2244 2129 L
2261 2207 M 2244 2207 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
346 346 M 370 346 L
395 346 L
419 346 L
443 346 L
467 346 L
492 346 L
516 346 L
540 346 L
565 346 L
589 346 L
613 346 L
638 346 L
662 346 L
686 346 L
711 346 L
735 346 L
759 346 L
784 346 L
808 346 L
832 346 L
857 346 L
881 346 L
905 346 L
929 346 L
954 346 L
978 346 L
1002 346 L
1027 346 L
1051 346 L
1075 346 L
1100 346 L
1124 346 L
1148 346 L
1173 346 L
1197 346 L
1221 346 L
1246 346 L
1270 346 L
1294 346 L
1318 346 L
1343 346 L
1367 346 L
1391 346 L
1416 346 L
1440 346 L
1464 346 L
1489 346 L
1513 346 L
1537 346 L
1562 346 L
1586 346 L
1610 346 L
1635 346 L
1659 348 L
1683 362 L
1707 439 L
1732 868 L
1756 2104 L
1780 2169 L
1805 1846 L
1829 1624 L
1853 1476 L
1878 1371 L
1902 1293 L
1926 1232 L
1951 1183 L
1975 1143 L
1999 1109 L
2024 1080 L
2048 1056 L
2072 1034 L
2097 1015 L
2121 998 L
2145 983 L
2169 970 L
CS [] 0 setdash M
346 346 M 366 347 M 370 347 L
389 347 L
412 347 M 419 347 L
443 347 L
467 348 L
471 348 L
494 349 M 516 350 L
518 350 L
541 351 M 565 353 L
589 355 L
599 356 L
622 359 M 638 361 L
645 363 L
668 367 M 686 370 L
711 375 L
725 379 L
748 385 M 759 388 L
770 392 L
792 399 M 808 404 L
832 414 L
847 420 L
868 429 M 881 435 L
889 439 L
910 450 M 929 460 L
954 474 L
961 478 L
981 490 M 1001 503 L
1020 515 M 1027 520 L
1051 536 L
1068 548 L
1088 562 M 1100 570 L
1107 575 L
1126 588 M 1148 604 L
1173 621 L
1174 622 L
1193 635 M 1197 637 L
1213 647 L
1233 659 M 1246 667 L
1270 681 L
1283 689 L
1304 699 M 1318 707 L
1325 710 L
1346 719 M 1367 728 L
1391 737 L
1401 741 L
1423 748 M 1440 753 L
1445 755 L
1468 760 M 1489 766 L
1513 771 L
1525 773 L
1548 777 M 1562 779 L
1571 780 L
1594 783 M 1610 785 L
1635 787 L
1652 788 L
1675 790 M 1683 790 L
1699 791 L
1722 792 M 1732 793 L
1756 793 L
1780 794 L
1804 794 M 1805 794 L
1827 795 L
1850 795 M 1853 795 L
1878 795 L
1902 794 L
1909 794 L
1932 794 M 1951 794 L
1955 794 L
1979 793 M 1999 793 L
2024 793 L
2037 792 L
2060 792 M 2072 792 L
2084 791 L
2107 791 M 2121 790 L
2145 790 L
2165 789 L
CS [80 24] 0 setdash M
346 346 M 370 369 L
395 392 L
419 414 L
443 436 L
467 457 L
492 477 L
516 495 L
540 513 L
565 529 L
589 544 L
613 559 L
638 571 L
662 583 L
686 594 L
711 604 L
735 614 L
759 622 L
784 630 L
808 637 L
832 643 L
857 649 L
881 654 L
905 659 L
929 664 L
954 668 L
978 672 L
1002 675 L
1027 678 L
1051 681 L
1075 684 L
1100 687 L
1124 689 L
1148 692 L
1173 694 L
1197 696 L
1221 697 L
1246 699 L
1270 701 L
1294 702 L
1318 703 L
1343 705 L
1367 706 L
1391 707 L
CS M
1416 708 L
1440 709 L
1464 710 L
1489 711 L
1513 712 L
1537 713 L
1562 714 L
1586 714 L
1610 715 L
1635 716 L
1659 716 L
1683 717 L
1707 717 L
1732 718 L
1756 718 L
1780 719 L
1805 719 L
1829 720 L
1853 720 L
1878 721 L
1902 721 L
1926 721 L
1951 722 L
1975 722 L
1999 722 L
2024 723 L
2048 723 L
2072 723 L
2097 723 L
2121 724 L
2145 724 L
2169 724 L
CS [32 24] 0 setdash M
346 346 M 370 601 L
395 631 L
419 646 L
443 656 L
467 663 L
492 668 L
516 673 L
540 676 L
565 679 L
589 682 L
613 684 L
638 686 L
662 688 L
686 689 L
711 691 L
735 692 L
759 693 L
784 694 L
808 695 L
832 696 L
857 697 L
881 698 L
905 699 L
929 699 L
954 700 L
978 701 L
1002 701 L
1027 702 L
1051 702 L
1075 703 L
1100 703 L
1124 704 L
1148 704 L
1173 705 L
1197 705 L
1221 705 L
1246 706 L
1270 706 L
1294 707 L
1318 707 L
1343 707 L
1367 708 L
1391 708 L
1416 708 L
1440 708 L
1464 709 L
1489 709 L
1513 709 L
1537 709 L
1562 710 L
1586 710 L
1610 710 L
1635 710 L
1659 711 L
1683 711 L
1707 711 L
1732 711 L
1756 711 L
1780 711 L
1805 712 L
1829 712 L
1853 712 L
1878 712 L
1902 712 L
1926 712 L
1951 713 L
1975 713 L
1999 713 L
2024 713 L
2048 713 L
2072 713 L
2097 714 L
2121 714 L
2145 714 L
2169 714 L
CS [6 12] 0 setdash M
346 346 M 370 721 L
395 721 L
419 721 L
443 721 L
467 721 L
492 721 L
516 721 L
540 721 L
565 721 L
589 721 L
613 721 L
638 721 L
662 721 L
686 721 L
711 721 L
735 721 L
759 721 L
784 721 L
808 721 L
832 721 L
857 721 L
881 721 L
905 721 L
929 721 L
954 721 L
978 721 L
1002 721 L
1027 721 L
1051 721 L
1075 721 L
1100 721 L
1124 721 L
1148 721 L
1173 721 L
1197 721 L
1221 721 L
1246 721 L
1270 721 L
1294 721 L
1318 721 L
1343 721 L
1367 721 L
1391 721 L
1416 721 L
1440 721 L
1464 721 L
1489 721 L
1513 721 L
1537 721 L
1562 721 L
1586 721 L
1610 721 L
1635 721 L
1659 721 L
1683 721 L
1707 721 L
1732 721 L
1756 721 L
1780 721 L
1805 721 L
1829 721 L
1853 721 L
1878 721 L
1902 721 L
1926 721 L
1951 721 L
1975 721 L
1999 721 L
2024 721 L
2048 721 L
2072 721 L
2097 721 L
2121 721 L
2145 721 L
2169 721 L
2078 113 M CS [] 0 setdash M
2124 115 M 2129 119 L
2136 122 L
2134 124 L
2129 122 L
2124 115 L
2122 108 L
2122 101 L
2124 94 L
2127 92 L
2131 92 L
2136 94 L
2141 101 L
2143 108 L
2122 101 M 2124 96 L
2127 94 L
2131 94 L
2136 96 L
2141 101 L
2141 108 M 2141 101 L
2143 94 L
2145 92 L
2150 92 L
2154 94 L
2159 101 L
2161 108 L
2161 115 L
2159 122 L
2157 124 L
2154 122 L
2159 119 L
2161 115 L
2141 101 M 2143 96 L
2145 94 L
2150 94 L
2154 96 L
2159 101 L
2214 149 M 2173 76 L
2240 140 M 2240 92 L
2242 140 M 2242 92 L
2226 140 M 2224 126 L
2224 140 L
2258 140 L
2258 126 L
2256 140 L
2233 92 M 2249 92 L
2284 93 M 2282 92 L
2284 90 L
2285 92 L
2285 93 L
2282 96 L
2280 97 L
2275 97 L
2271 96 L
2268 93 L
2267 89 L
2267 86 L
2268 82 L
2271 79 L
2275 78 L
2278 78 L
2282 79 L
2285 82 L
2275 97 M 2273 96 L
2270 93 L
2268 89 L
2268 86 L
2270 82 L
2273 79 L
2275 78 L
CS [6 12] 0 setdash M
94 2348 M CS [] 0 setdash M
143 2376 M 143 2327 L
145 2376 M 173 2332 L
145 2371 M 173 2327 L
173 2376 M 173 2327 L
136 2376 M 145 2376 L
166 2376 M 180 2376 L
136 2327 M 150 2327 L
202 2330 M 204 2333 L
204 2327 L
202 2330 L
201 2331 L
198 2333 L
193 2333 L
190 2331 L
188 2330 L
188 2327 L
190 2326 L
193 2325 L
200 2322 L
202 2320 L
204 2319 L
188 2329 M 190 2327 L
193 2326 L
200 2323 L
202 2322 L
204 2320 L
204 2316 L
202 2315 L
200 2313 L
194 2313 L
191 2315 L
190 2316 L
188 2319 L
188 2313 L
190 2316 L
233 2385 M 229 2380 L
224 2374 L
219 2364 L
217 2353 L
217 2343 L
219 2332 L
224 2323 L
229 2316 L
233 2311 L
229 2380 M 224 2371 L
222 2364 L
219 2353 L
219 2343 L
222 2332 L
CS M
224 2325 L
229 2316 L
249 2350 M 254 2355 L
261 2357 L
259 2360 L
254 2357 L
249 2350 L
247 2343 L
247 2337 L
249 2330 L
252 2327 L
256 2327 L
261 2330 L
266 2337 L
268 2343 L
247 2337 M 249 2332 L
252 2330 L
256 2330 L
261 2332 L
266 2337 L
266 2343 M 266 2337 L
268 2330 L
270 2327 L
275 2327 L
279 2330 L
284 2337 L
286 2343 L
286 2350 L
284 2357 L
282 2360 L
279 2357 L
284 2355 L
286 2350 L
266 2337 M 268 2332 L
270 2330 L
275 2330 L
279 2332 L
284 2337 L
300 2385 M 305 2380 L
309 2374 L
314 2364 L
316 2353 L
316 2343 L
314 2332 L
309 2323 L
305 2316 L
300 2311 L
305 2380 M 309 2371 L
312 2364 L
314 2353 L
314 2343 L
312 2332 L
309 2325 L
305 2316 L
372 2385 M 330 2311 L
388 2376 M 388 2327 L
390 2376 M 418 2332 L
390 2371 M 418 2327 L
418 2376 M 418 2327 L
381 2376 M 390 2376 L
411 2376 M 425 2376 L
381 2327 M 395 2327 L
436 2333 M 436 2313 L
438 2333 M 438 2313 L
438 2329 M 441 2331 L
445 2333 L
447 2333 L
452 2331 L
453 2329 L
453 2313 L
447 2333 M 450 2331 L
452 2329 L
452 2313 L
432 2333 M 438 2333 L
432 2313 M 442 2313 L
447 2313 M 457 2313 L
485 2385 M 481 2380 L
476 2374 L
471 2364 L
469 2353 L
469 2343 L
471 2332 L
476 2323 L
481 2316 L
485 2311 L
481 2380 M 476 2371 L
474 2364 L
471 2353 L
471 2343 L
474 2332 L
476 2325 L
481 2316 L
513 2376 M 506 2374 L
501 2367 L
499 2355 L
499 2348 L
501 2337 L
506 2330 L
513 2327 L
518 2327 L
525 2330 L
529 2337 L
532 2348 L
532 2355 L
529 2367 L
525 2374 L
518 2376 L
513 2376 L
508 2374 L
506 2371 L
504 2367 L
501 2355 L
501 2348 L
504 2337 L
506 2332 L
508 2330 L
513 2327 L
518 2327 M 522 2330 L
525 2332 L
527 2337 L
529 2348 L
529 2355 L
527 2367 L
525 2371 L
522 2374 L
518 2376 L
545 2385 M 550 2380 L
555 2374 L
559 2364 L
561 2353 L
561 2343 L
559 2332 L
555 2323 L
550 2316 L
545 2311 L
550 2380 M 555 2371 L
557 2364 L
559 2353 L
559 2343 L
557 2332 L
555 2325 L
550 2316 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
%Beginning-Of-File-Named:a.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [80 24] 0 setdash M
CS M 5 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
346 255 M 346 291 L
468 255 M 468 273 L
589 255 M 589 273 L
711 255 M 711 273 L
832 255 M 832 273 L
954 255 M 954 291 L
1075 255 M 1075 273 L
1197 255 M 1197 273 L
1318 255 M 1318 273 L
1440 255 M 1440 273 L
1562 255 M 1562 291 L
1683 255 M 1683 273 L
1805 255 M 1805 273 L
1926 255 M 1926 273 L
2048 255 M 2048 273 L
2169 255 M 2169 291 L
330 200 M 330 178 F (0) T
907 200 M 907 178 F (0.5) T
1546 200 M 1546 178 F (1) T
2123 200 M 2123 178 F (1.5) T
255 2261 M 2261 2261 L
346 2261 M 346 2224 L
468 2261 M 468 2242 L
589 2261 M 589 2242 L
711 2261 M 711 2242 L
832 2261 M 832 2242 L
954 2261 M 954 2224 L
1075 2261 M 1075 2242 L
1197 2261 M 1197 2242 L
1318 2261 M 1318 2242 L
1440 2261 M 1440 2242 L
1562 2261 M 1562 2224 L
1683 2261 M 1683 2242 L
1805 2261 M 1805 2242 L
1926 2261 M 1926 2242 L
2048 2261 M 2048 2242 L
2169 2261 M 2169 2224 L
255 255 M 255 2261 L
255 255 M 272 255 L
255 346 M 289 346 L
255 437 M 272 437 L
255 528 M 272 528 L
255 619 M 272 619 L
255 711 M 289 711 L
255 802 M 272 802 L
255 893 M 272 893 L
255 984 M 272 984 L
255 1075 M 289 1075 L
255 1167 M 272 1167 L
255 1258 M 272 1258 L
255 1349 M 272 1349 L
255 1440 M 289 1440 L
255 1531 M 272 1531 L
255 1622 M 272 1622 L
255 1714 M 272 1714 L
255 1805 M 289 1805 L
255 1896 M 272 1896 L
255 1987 M 272 1987 L
255 2078 M 272 2078 L
255 2169 M 289 2169 L
255 2261 M 272 2261 L
198 346 M 198 324 F (0) T
136 711 M 136 689 F (0.2) T
136 1075 M 136 1053 F (0.4) T
136 1440 M 136 1418 F (0.6) T
136 1805 M 136 1783 F (0.8) T
198 2169 M 198 2147 F (1) T
2261 255 M 2261 2261 L
2261 255 M 2244 255 L
2261 346 M 2226 346 L
2261 437 M 2244 437 L
2261 528 M 2244 528 L
2261 619 M 2244 619 L
2261 711 M 2226 711 L
2261 802 M 2244 802 L
2261 893 M 2244 893 L
2261 984 M 2244 984 L
2261 1075 M 2226 1075 L
2261 1167 M 2244 1167 L
2261 1258 M 2244 1258 L
2261 1349 M 2244 1349 L
2261 1440 M 2226 1440 L
2261 1531 M 2244 1531 L
2261 1622 M 2244 1622 L
2261 1714 M 2244 1714 L
2261 1805 M 2226 1805 L
2261 1896 M 2244 1896 L
2261 1987 M 2244 1987 L
2261 2078 M 2244 2078 L
2261 2169 M 2226 2169 L
2261 2261 M 2244 2261 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
346 2169 M 370 2169 L
395 2169 L
419 2169 L
443 2169 L
467 2169 L
492 2169 L
516 2169 L
540 2169 L
565 2169 L
589 2169 L
613 2169 L
638 2168 L
662 2167 L
686 2166 L
711 2164 L
735 2161 L
759 2158 L
784 2153 L
808 2148 L
832 2142 L
857 2134 L
881 2125 L
905 2115 L
929 2103 L
954 2091 L
978 2076 L
1002 2059 L
1027 2041 L
1051 2021 L
1075 2000 L
1100 1976 L
1124 1950 L
1148 1921 L
1173 1890 L
1197 1857 L
1221 1821 L
1246 1782 L
1270 1739 L
1294 1693 L
1318 1643 L
1343 1588 L
1367 1528 L
1391 1462 L
1416 1388 L
1440 1306 L
1464 1212 L
1489 1103 L
1513 969 L
1537 790 L
1562 351 L
1586 346 L
1610 346 L
1635 346 L
1659 346 L
1683 346 L
1707 346 L
1732 346 L
1756 346 L
1780 346 L
1805 346 L
1829 346 L
1853 346 L
1878 346 L
1902 346 L
1926 346 L
1951 346 L
1975 346 L
1999 346 L
2023 346 L
2048 346 L
2072 346 L
2097 346 L
2121 346 L
2145 346 L
2169 346 L
CS [] 0 setdash M
346 2169 M 346 2170 M 349 2170 L
373 2170 M 395 2170 L
396 2170 L
419 2170 M 443 2170 L
467 2170 L
478 2170 L
501 2170 M 516 2169 L
525 2169 L
548 2168 M 565 2167 L
589 2165 L
606 2163 L
629 2160 M 638 2159 L
652 2156 L
675 2151 M 686 2149 L
711 2143 L
731 2136 L
753 2129 M 759 2127 L
775 2121 L
797 2112 M 808 2107 L
832 2095 L
849 2086 L
870 2075 M 881 2068 L
890 2063 L
909 2050 M 929 2036 L
954 2018 L
956 2016 L
975 2001 M 978 1998 L
992 1986 L
1010 1971 M 1027 1955 L
1051 1931 L
1052 1930 M 1053 1929 L
1069 1912 M 1076 1905 L
1076 1904 M 1085 1895 L
1100 1878 M 1101 1877 L
1125 1848 L
1137 1832 L
1151 1814 M 1165 1795 L
1179 1776 M 1198 1748 L
1211 1728 L
1224 1708 M 1236 1688 L
1248 1668 M 1271 1628 L
1276 1617 L
1287 1596 M 1295 1582 L
1298 1576 L
1308 1555 M 1319 1532 L
1333 1502 L
1343 1481 M 1344 1479 L
1352 1459 L
1361 1438 M 1368 1421 L
1383 1384 L
1391 1362 M 1392 1359 L
1399 1340 L
1407 1318 M 1417 1290 L
1425 1262 L
1432 1240 M 1439 1218 L
1446 1196 M 1462 1139 L
1468 1117 M 1473 1094 L
1479 1071 M 1490 1026 L
1492 1015 L
1497 992 M 1501 969 L
1506 946 M 1514 905 L
1516 889 L
1520 866 M 1523 843 L
1527 819 M 1536 762 L
1539 739 M 1540 715 L
1542 692 M 1545 634 L
1547 611 M 1548 587 L
1550 564 M 1553 506 L
1555 482 M 1556 459 L
1558 436 M 1561 378 L
1567 358 M 1586 347 L
1587 347 L
1610 347 M 1635 347 L
1659 347 L
1669 347 L
1692 347 M 1707 347 L
1715 347 L
1739 347 M 1756 347 L
1780 347 L
1797 347 L
1820 347 M 1829 347 L
1844 347 L
1867 347 M 1878 347 L
1902 347 L
1925 347 L
1949 347 M 1951 347 L
1972 347 L
1995 347 M 1999 347 L
2023 347 L
2048 347 L
2054 347 L
2077 347 M 2097 347 L
2100 347 L
2124 347 M 2145 347 L
2169 347 L
CS [32 24] 0 setdash M
346 2169 M 370 2169 L
395 2169 L
419 2168 L
443 2166 L
467 2164 L
492 2160 L
516 2156 L
540 2151 L
565 2145 L
589 2137 L
613 2129 L
638 2121 L
662 2111 L
686 2100 L
711 2088 L
735 2075 L
759 2062 L
784 2047 L
808 2032 L
832 2016 L
857 1998 L
881 1980 L
905 1961 L
929 1940 L
954 1919 L
978 1896 L
1002 1872 L
1027 1848 L
1051 1821 L
1075 1794 L
1100 1765 L
1124 1735 L
1148 1703 L
1173 1670 L
1197 1635 L
1221 1597 L
1246 1558 L
1270 1517 L
1294 1473 L
1318 1425 L
1343 1375 L
1367 1321 L
1391 1263 L
1416 1199 L
1440 1128 L
1464 1049 L
1489 958 L
1513 848 L
CS M
1537 703 L
1562 366 L
1586 346 L
1610 346 L
1635 346 L
1659 346 L
1683 346 L
1707 346 L
1732 346 L
1756 346 L
1780 346 L
1805 346 L
1829 346 L
1853 346 L
1878 346 L
1902 346 L
1926 346 L
1951 346 L
1975 346 L
1999 346 L
2023 346 L
2048 346 L
2072 346 L
2097 346 L
2121 346 L
2145 346 L
2169 346 L
CS [6 12] 0 setdash M
346 2169 M 370 2169 L
395 2167 L
419 2163 L
443 2159 L
467 2154 L
492 2148 L
516 2141 L
540 2133 L
565 2125 L
589 2116 L
613 2106 L
638 2095 L
662 2083 L
686 2071 L
711 2058 L
735 2044 L
759 2029 L
784 2014 L
808 1998 L
832 1981 L
857 1963 L
881 1944 L
905 1924 L
929 1904 L
954 1882 L
978 1860 L
1002 1836 L
1027 1811 L
1051 1785 L
1075 1758 L
1100 1730 L
1124 1700 L
1148 1669 L
1173 1636 L
1197 1602 L
1221 1566 L
1246 1527 L
1270 1487 L
1294 1444 L
1318 1398 L
1343 1349 L
1367 1296 L
1391 1239 L
1416 1177 L
1440 1109 L
1464 1032 L
1489 943 L
1513 836 L
1537 695 L
1562 376 L
1586 346 L
1610 346 L
1635 346 L
1659 346 L
1683 346 L
1707 346 L
1732 346 L
1756 346 L
1780 346 L
1805 346 L
1829 346 L
1853 346 L
1878 346 L
1902 346 L
1926 346 L
1951 346 L
1975 346 L
1999 346 L
2023 346 L
2048 346 L
2072 346 L
2097 346 L
2121 346 L
2145 346 L
2169 346 L
CS [80 24] 0 setdash M
346 2169 M 370 2169 L
395 2168 L
419 2167 L
443 2164 L
467 2161 L
492 2161 L
516 2154 L
540 2149 L
565 2141 L
589 2134 L
613 2127 L
638 2119 L
662 2110 L
686 2100 L
711 2089 L
735 2078 L
759 2066 L
784 2053 L
808 2039 L
832 2024 L
857 2008 L
881 1991 L
905 1974 L
929 1955 L
954 1935 L
978 1914 L
1002 1892 L
1027 1869 L
1051 1844 L
1075 1818 L
1100 1791 L
1124 1762 L
1148 1731 L
1173 1699 L
1197 1665 L
1221 1628 L
1246 1590 L
1270 1549 L
1294 1505 L
1318 1458 L
1343 1408 L
1367 1354 L
1391 1295 L
1416 1230 L
1440 1158 L
1464 1077 L
1489 984 L
1513 870 L
1537 721 L
1562 392 L
1586 346 L
1610 346 L
1635 346 L
1659 346 L
1683 346 L
1707 346 L
1732 346 L
1756 346 L
1780 346 L
1805 346 L
1829 346 L
1853 346 L
1878 346 L
1902 346 L
1926 346 L
1951 346 L
1975 346 L
1999 346 L
2023 346 L
2048 346 L
2072 346 L
2097 346 L
2121 346 L
2145 346 L
2169 346 L
2115 113 M CS [] 0 setdash M
2172 140 M 2172 92 L
2175 140 M 2175 92 L
2159 140 M 2156 126 L
2156 140 L
2191 140 L
2191 126 L
2189 140 L
2166 92 M 2182 92 L
2242 149 M 2200 76 L
2267 140 M 2267 92 L
2269 140 M 2269 92 L
2253 140 M 2251 126 L
2251 140 L
2285 140 L
2285 126 L
2283 140 L
2260 92 M 2276 92 L
2311 93 M 2309 92 L
2311 90 L
2312 92 L
2312 93 L
2309 96 L
2307 97 L
2303 97 L
2298 96 L
2296 93 L
2294 89 L
2294 86 L
2296 82 L
2298 79 L
2303 78 L
2305 78 L
2309 79 L
2312 82 L
2303 97 M 2300 96 L
2297 93 L
2296 89 L
2296 86 L
2297 82 L
2300 79 L
2303 78 L
CS [80 24] 0 setdash M
87 2348 M CS [] 0 setdash M
147 2376 M 131 2327 L
147 2376 M 163 2327 L
147 2369 M 161 2327 L
135 2341 M 156 2341 L
126 2327 M 140 2327 L
154 2327 M 168 2327 L
195 2385 M 191 2380 L
186 2374 L
182 2364 L
179 2353 L
179 2343 L
182 2332 L
186 2323 L
191 2316 L
195 2311 L
191 2380 M 186 2371 L
184 2364 L
182 2353 L
182 2343 L
184 2332 L
186 2325 L
191 2316 L
223 2376 M 223 2327 L
225 2376 M 225 2327 L
209 2376 M 207 2362 L
207 2376 L
242 2376 L
242 2362 L
239 2376 L
216 2327 M 232 2327 L
253 2385 M 258 2380 L
262 2374 L
267 2364 L
269 2353 L
269 2343 L
267 2332 L
262 2323 L
258 2316 L
253 2311 L
258 2380 M 262 2371 L
265 2364 L
267 2353 L
267 2343 L
265 2332 L
262 2325 L
258 2316 L
325 2385 M 283 2311 L
352 2376 M 336 2327 L
352 2376 M 369 2327 L
352 2369 M 366 2327 L
341 2341 M 362 2341 L
332 2327 M 345 2327 L
359 2327 M 373 2327 L
401 2385 M 396 2380 L
392 2374 L
387 2364 L
385 2353 L
385 2343 L
387 2332 L
392 2323 L
396 2316 L
401 2311 L
396 2380 M 392 2371 L
389 2364 L
387 2353 L
387 2343 L
389 2332 L
392 2325 L
396 2316 L
429 2376 M 422 2374 L
417 2367 L
415 2355 L
415 2348 L
417 2337 L
422 2330 L
429 2327 L
433 2327 L
440 2330 L
445 2337 L
447 2348 L
447 2355 L
445 2367 L
CS M
440 2374 L
433 2376 L
429 2376 L
424 2374 L
422 2371 L
419 2367 L
417 2355 L
417 2348 L
419 2337 L
422 2332 L
424 2330 L
429 2327 L
433 2327 M 438 2330 L
440 2332 L
442 2337 L
445 2348 L
445 2355 L
442 2367 L
440 2371 L
438 2374 L
433 2376 L
461 2385 M 466 2380 L
470 2374 L
475 2364 L
477 2353 L
477 2343 L
475 2332 L
470 2323 L
466 2316 L
461 2311 L
466 2380 M 470 2371 L
472 2364 L
475 2353 L
475 2343 L
472 2332 L
470 2325 L
466 2316 L
CS [80 24] 0 setdash M
stroke
grestore
showpage
%Beginning-Of-File-Named:lon.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [6 12] 0 setdash M
CS M 5 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
346 255 M 346 291 L
468 255 M 468 273 L
589 255 M 589 273 L
711 255 M 711 273 L
832 255 M 832 273 L
954 255 M 954 291 L
1075 255 M 1075 273 L
1197 255 M 1197 273 L
1318 255 M 1318 273 L
1440 255 M 1440 273 L
1562 255 M 1562 291 L
1683 255 M 1683 273 L
1805 255 M 1805 273 L
1926 255 M 1926 273 L
2048 255 M 2048 273 L
2169 255 M 2169 291 L
330 200 M 330 178 F (0) T
907 200 M 907 178 F (0.5) T
1546 200 M 1546 178 F (1) T
2123 200 M 2123 178 F (1.5) T
255 2261 M 2261 2261 L
346 2261 M 346 2224 L
468 2261 M 468 2242 L
589 2261 M 589 2242 L
711 2261 M 711 2242 L
832 2261 M 832 2242 L
954 2261 M 954 2224 L
1075 2261 M 1075 2242 L
1197 2261 M 1197 2242 L
1318 2261 M 1318 2242 L
1440 2261 M 1440 2242 L
1562 2261 M 1562 2224 L
1683 2261 M 1683 2242 L
1805 2261 M 1805 2242 L
1926 2261 M 1926 2242 L
2048 2261 M 2048 2242 L
2169 2261 M 2169 2224 L
255 255 M 255 2261 L
255 256 M 272 256 L
255 347 M 289 347 L
255 438 M 272 438 L
255 529 M 272 529 L
255 621 M 272 621 L
255 712 M 289 712 L
255 803 M 272 803 L
255 894 M 272 894 L
255 985 M 272 985 L
255 1076 M 289 1076 L
255 1167 M 272 1167 L
255 1258 M 272 1258 L
255 1349 M 272 1349 L
255 1441 M 289 1441 L
255 1532 M 272 1532 L
255 1623 M 272 1623 L
255 1714 M 272 1714 L
255 1805 M 289 1805 L
255 1896 M 272 1896 L
255 1987 M 272 1987 L
255 2078 M 272 2078 L
255 2169 M 289 2169 L
255 2261 M 272 2261 L
198 347 M 198 325 F (0) T
136 712 M 136 690 F (0.2) T
136 1076 M 136 1054 F (0.4) T
136 1440 M 136 1418 F (0.6) T
136 1805 M 136 1783 F (0.8) T
198 2169 M 198 2147 F (1) T
2261 255 M 2261 2261 L
2261 256 M 2244 256 L
2261 347 M 2226 347 L
2261 438 M 2244 438 L
2261 529 M 2244 529 L
2261 621 M 2244 621 L
2261 712 M 2226 712 L
2261 803 M 2244 803 L
2261 894 M 2244 894 L
2261 985 M 2244 985 L
2261 1076 M 2226 1076 L
2261 1167 M 2244 1167 L
2261 1258 M 2244 1258 L
2261 1349 M 2244 1349 L
2261 1441 M 2226 1441 L
2261 1532 M 2244 1532 L
2261 1623 M 2244 1623 L
2261 1714 M 2244 1714 L
2261 1805 M 2226 1805 L
2261 1896 M 2244 1896 L
2261 1987 M 2244 1987 L
2261 2078 M 2244 2078 L
2261 2169 M 2226 2169 L
2261 2261 M 2244 2261 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
346 2169 M 370 2169 L
395 2169 L
419 2169 L
443 2169 L
467 2169 L
492 2169 L
516 2169 L
540 2169 L
565 2169 L
589 2167 L
613 2165 L
638 2161 L
662 2155 L
686 2146 L
711 2136 L
735 2122 L
759 2105 L
784 2085 L
808 2063 L
832 2037 L
857 2008 L
881 1977 L
905 1943 L
929 1906 L
954 1866 L
978 1824 L
1002 1780 L
1027 1734 L
1051 1686 L
1075 1635 L
1100 1583 L
1124 1529 L
1148 1474 L
1173 1416 L
1197 1358 L
1221 1298 L
1246 1236 L
1270 1174 L
1294 1110 L
1318 1045 L
1343 979 L
1367 912 L
1391 845 L
1416 776 L
1440 706 L
1464 636 L
1489 565 L
1513 493 L
1537 420 L
1562 346 L
1586 347 L
1610 347 L
1635 347 L
1659 347 L
1683 347 L
1707 347 L
1732 347 L
1756 347 L
1780 347 L
1805 347 L
1829 347 L
1853 347 L
1878 347 L
1902 347 L
1926 347 L
1951 347 L
1975 347 L
1999 347 L
2023 347 L
2048 347 L
2072 347 L
2097 347 L
2121 347 L
2145 347 L
2169 347 L
CS [] 0 setdash M
346 2169 M 346 2170 M 370 2170 L
395 2169 L
396 2169 L
419 2167 M 442 2162 L
465 2156 M 467 2155 L
492 2144 L
516 2129 L
516 2129 L
535 2114 M 540 2110 L
552 2099 L
570 2082 M 590 2060 L
608 2038 L
623 2019 M 637 2001 L
650 1981 M 663 1963 L
683 1933 L
695 1913 M 707 1893 L
719 1873 M 736 1846 L
749 1823 L
761 1803 M 772 1782 L
784 1762 M 785 1760 L
809 1716 L
812 1711 L
823 1691 M 833 1672 L
834 1670 L
845 1650 M 858 1626 L
873 1598 L
884 1578 M 895 1557 L
905 1536 M 906 1535 L
930 1489 L
933 1485 L
944 1464 M 955 1443 L
965 1423 M 979 1397 L
993 1371 L
1004 1350 M 1015 1330 L
1025 1309 M 1028 1305 L
1052 1259 L
1053 1258 L
1064 1237 M 1075 1216 L
1086 1196 M 1101 1168 L
1113 1144 L
1124 1124 M 1125 1123 L
1125 1122 M 1135 1103 L
1146 1083 M 1149 1077 L
1174 1032 L
1174 1032 L
1185 1011 M 1196 991 L
1208 970 M 1222 944 L
1222 943 M 1236 919 L
1247 898 M 1258 878 L
1270 858 M 1271 855 L
1295 812 L
1298 807 L
1309 786 M 1319 768 L
1321 766 L
1332 746 M 1344 725 L
1361 695 L
1373 674 M 1384 654 L
1396 634 M 1417 597 L
1425 583 L
1436 563 M 1441 555 L
1448 543 L
1460 523 M 1465 513 L
1489 472 L
1501 452 M 1513 432 L
1525 412 M 1538 388 L
1554 361 L
1568 348 M 1586 348 L
1591 348 L
1615 348 M 1635 348 L
1659 348 L
1673 348 L
1696 348 M 1707 348 L
1720 348 L
1743 348 M 1756 348 L
1780 348 L
1801 348 L
1825 348 M 1829 348 L
1848 348 L
1871 348 M 1878 348 L
1902 348 L
1926 348 L
1930 348 L
1953 348 M 1975 348 L
1976 348 L
2000 348 M 2023 348 L
2048 348 L
2058 348 L
2081 348 M 2097 348 L
2105 348 L
2128 348 M 2145 348 L
2169 348 L
CS [80 24] 0 setdash M
346 2169 M 370 2070 L
395 1973 L
419 1882 L
443 1797 L
467 1718 L
492 1645 L
516 1578 L
540 1515 L
565 1457 L
589 1403 L
613 1352 L
638 1305 L
662 1260 L
686 1218 L
711 1177 L
735 1139 L
759 1103 L
784 1069 L
808 1036 L
832 1004 L
857 973 L
881 944 L
905 915 L
929 888 L
954 861 L
978 836 L
1002 811 L
1027 786 L
1051 762 L
1075 739 L
1100 717 L
1124 694 L
1148 673 L
1173 651 L
1197 630 L
1221 610 L
1246 590 L
1270 570 L
1294 550 L
1318 531 L
1343 512 L
1367 493 L
1391 474 L
1416 455 L
1440 437 L
1464 419 L
1489 401 L
1513 383 L
1537 365 L
1562 347 L
1586 347 L
1610 347 L
CS M
1635 347 L
1659 347 L
1683 347 L
1707 347 L
1732 347 L
1756 347 L
1780 347 L
1805 347 L
1829 347 L
1853 347 L
1878 347 L
1902 347 L
1926 347 L
1951 347 L
1975 347 L
1999 347 L
2023 347 L
2048 347 L
2072 347 L
2097 347 L
2121 347 L
2145 347 L
2169 347 L
CS [32 24] 0 setdash M
346 2169 M 370 1085 L
395 946 L
419 869 L
443 818 L
467 779 L
492 749 L
516 724 L
540 702 L
565 684 L
589 667 L
613 652 L
638 638 L
662 626 L
686 614 L
711 603 L
735 593 L
759 583 L
784 574 L
808 565 L
832 556 L
857 548 L
881 540 L
905 532 L
929 524 L
954 517 L
978 509 L
1002 502 L
1027 495 L
1051 488 L
1075 481 L
1100 474 L
1124 468 L
1148 461 L
1173 454 L
1197 447 L
1221 441 L
1246 434 L
1270 428 L
1294 421 L
1318 414 L
1343 408 L
1367 401 L
1391 395 L
1416 388 L
1440 381 L
1464 374 L
1489 368 L
1513 361 L
1537 354 L
1562 347 L
1586 347 L
1610 347 L
1635 347 L
1659 347 L
1683 347 L
1707 347 L
1732 347 L
1756 347 L
1780 347 L
1805 347 L
1829 347 L
1853 347 L
1878 347 L
1902 347 L
1926 347 L
1951 347 L
1975 347 L
1999 347 L
2023 347 L
2048 347 L
2072 347 L
2097 347 L
2121 347 L
2145 347 L
2169 347 L
CS [6 12] 0 setdash M
346 2169 M 370 407 L
395 407 L
419 407 L
443 407 L
467 407 L
492 407 L
516 406 L
540 406 L
565 405 L
589 405 L
613 405 L
638 404 L
662 403 L
686 403 L
711 402 L
735 402 L
759 401 L
784 400 L
808 399 L
832 398 L
857 397 L
881 397 L
905 395 L
929 394 L
954 393 L
978 392 L
1002 391 L
1027 390 L
1051 388 L
1075 387 L
1100 385 L
1124 384 L
1148 383 L
1173 381 L
1197 379 L
1221 378 L
1246 376 L
1270 374 L
1294 372 L
1318 370 L
1343 368 L
1367 366 L
1391 364 L
1416 362 L
1440 360 L
1464 357 L
1489 355 L
1513 352 L
1537 350 L
1562 347 L
1586 347 L
1610 347 L
1635 347 L
1659 347 L
1683 347 L
1707 347 L
1732 347 L
1756 347 L
1780 347 L
1805 347 L
1829 347 L
1853 347 L
1878 347 L
1902 347 L
1926 347 L
1951 347 L
1975 347 L
1999 347 L
2023 347 L
2048 347 L
2072 347 L
2097 347 L
2121 347 L
2145 347 L
2169 347 L
2151 113 M CS [] 0 setdash M
2209 140 M 2209 92 L
2211 140 M 2211 92 L
2195 140 M 2193 126 L
2193 140 L
2227 140 L
2227 126 L
2225 140 L
2202 92 M 2218 92 L
2278 149 M 2237 76 L
2304 140 M 2304 92 L
2306 140 M 2306 92 L
2290 140 M 2287 126 L
2287 140 L
2322 140 L
2322 126 L
2320 140 L
2297 92 M 2313 92 L
2347 93 M 2346 92 L
2347 90 L
2349 92 L
2349 93 L
2346 96 L
2343 97 L
2339 97 L
2335 96 L
2332 93 L
2331 89 L
2331 86 L
2332 82 L
2335 79 L
2339 78 L
2342 78 L
2346 79 L
2349 82 L
2339 97 M 2336 96 L
2333 93 L
2332 89 L
2332 86 L
2333 82 L
2336 79 L
2339 78 L
CS [6 12] 0 setdash M
94 2334 M CS [] 0 setdash M
138 2361 M 143 2361 L
147 2359 L
150 2357 L
152 2352 L
166 2320 L
168 2315 L
170 2313 L
143 2361 M 147 2357 L
150 2352 L
164 2320 L
166 2315 L
170 2313 L
173 2313 L
154 2345 M 136 2313 L
154 2345 M 138 2313 L
184 2328 M 184 2299 L
186 2328 M 186 2299 L
180 2328 M 190 2328 L
180 2299 M 201 2299 L
201 2307 L
200 2299 L
208 2382 M 209 2380 L
208 2379 L
207 2380 L
207 2382 L
208 2384 L
209 2386 L
213 2387 L
219 2387 L
223 2386 L
225 2384 L
226 2382 L
226 2379 L
225 2376 L
220 2373 L
213 2370 L
211 2369 L
208 2366 L
207 2362 L
207 2358 L
219 2387 M 222 2386 L
223 2384 L
225 2382 L
225 2379 L
223 2376 L
219 2373 L
213 2370 L
207 2361 M 208 2362 L
211 2362 L
218 2359 L
222 2359 L
225 2361 L
226 2362 L
211 2362 M 218 2358 L
223 2358 L
225 2359 L
226 2362 L
226 2365 L
255 2370 M 251 2366 L
246 2359 L
242 2350 L
239 2338 L
239 2329 L
242 2317 L
246 2308 L
251 2301 L
255 2297 L
251 2366 M 246 2357 L
244 2350 L
242 2338 L
242 2329 L
244 2317 L
246 2310 L
251 2301 L
283 2361 M 276 2359 L
272 2352 L
269 2340 L
269 2334 L
272 2322 L
276 2315 L
283 2313 L
288 2313 L
295 2315 L
299 2322 L
302 2334 L
302 2340 L
CS M
299 2352 L
295 2359 L
288 2361 L
283 2361 L
278 2359 L
276 2357 L
274 2352 L
272 2340 L
272 2334 L
274 2322 L
276 2317 L
278 2315 L
283 2313 L
288 2313 M 292 2315 L
295 2317 L
297 2322 L
299 2334 L
299 2340 L
297 2352 L
295 2357 L
292 2359 L
288 2361 L
315 2370 M 320 2366 L
325 2359 L
329 2350 L
332 2338 L
332 2329 L
329 2317 L
325 2308 L
320 2301 L
315 2297 L
320 2366 M 325 2357 L
327 2350 L
329 2338 L
329 2329 L
327 2317 L
325 2310 L
320 2301 L
387 2370 M 345 2297 L
399 2361 M 403 2361 L
408 2359 L
410 2357 L
412 2352 L
426 2320 L
429 2315 L
431 2313 L
403 2361 M 408 2357 L
410 2352 L
424 2320 L
426 2315 L
431 2313 L
433 2313 L
415 2345 M 396 2313 L
415 2345 M 399 2313 L
445 2328 M 445 2299 L
446 2328 M 446 2299 L
441 2328 M 450 2328 L
441 2299 M 461 2299 L
461 2307 L
460 2299 L
468 2382 M 470 2380 L
468 2379 L
467 2380 L
467 2382 L
468 2384 L
470 2386 L
474 2387 L
479 2387 L
484 2386 L
485 2384 L
486 2382 L
486 2379 L
485 2376 L
481 2373 L
474 2370 L
471 2369 L
468 2366 L
467 2362 L
467 2358 L
479 2387 M 482 2386 L
484 2384 L
485 2382 L
485 2379 L
484 2376 L
479 2373 L
474 2370 L
467 2361 M 468 2362 L
471 2362 L
478 2359 L
482 2359 L
485 2361 L
486 2362 L
471 2362 M 478 2358 L
484 2358 L
485 2359 L
486 2362 L
486 2365 L
516 2370 M 511 2366 L
507 2359 L
502 2350 L
500 2338 L
500 2329 L
502 2317 L
507 2308 L
511 2301 L
516 2297 L
511 2366 M 507 2357 L
504 2350 L
502 2338 L
502 2329 L
504 2317 L
507 2310 L
511 2301 L
544 2361 M 544 2313 L
546 2361 M 546 2313 L
530 2361 M 527 2347 L
527 2361 L
562 2361 L
562 2347 L
560 2361 L
537 2313 M 553 2313 L
574 2370 M 578 2366 L
583 2359 L
587 2350 L
590 2338 L
590 2329 L
587 2317 L
583 2308 L
578 2301 L
574 2297 L
578 2366 M 583 2357 L
585 2350 L
587 2338 L
587 2329 L
585 2317 L
583 2310 L
578 2301 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
%Beginning-Of-File-Named:alpha.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [6 12] 0 setdash M
CS M 5 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
346 255 M 346 291 L
468 255 M 468 273 L
589 255 M 589 273 L
711 255 M 711 273 L
832 255 M 832 273 L
954 255 M 954 291 L
1075 255 M 1075 273 L
1197 255 M 1197 273 L
1318 255 M 1318 273 L
1440 255 M 1440 273 L
1562 255 M 1562 291 L
1683 255 M 1683 273 L
1805 255 M 1805 273 L
1926 255 M 1926 273 L
2048 255 M 2048 273 L
2169 255 M 2169 291 L
330 200 M 330 178 F (0) T
907 200 M 907 178 F (0.5) T
1546 200 M 1546 178 F (1) T
2123 200 M 2123 178 F (1.5) T
255 2261 M 2261 2261 L
346 2261 M 346 2224 L
468 2261 M 468 2242 L
589 2261 M 589 2242 L
711 2261 M 711 2242 L
832 2261 M 832 2242 L
954 2261 M 954 2224 L
1075 2261 M 1075 2242 L
1197 2261 M 1197 2242 L
1318 2261 M 1318 2242 L
1440 2261 M 1440 2242 L
1562 2261 M 1562 2224 L
1683 2261 M 1683 2242 L
1805 2261 M 1805 2242 L
1926 2261 M 1926 2242 L
2048 2261 M 2048 2242 L
2169 2261 M 2169 2224 L
255 255 M 255 2261 L
255 346 M 289 346 L
255 470 M 272 470 L
255 595 M 272 595 L
255 719 M 272 719 L
255 844 M 272 844 L
255 968 M 289 968 L
255 1093 M 272 1093 L
255 1217 M 272 1217 L
255 1342 M 272 1342 L
255 1466 M 272 1466 L
255 1591 M 289 1591 L
255 1715 M 272 1715 L
255 1840 M 272 1840 L
255 1964 M 272 1964 L
255 2088 M 272 2088 L
255 2213 M 289 2213 L
198 346 M 198 324 F (0) T
136 968 M 136 946 F (0.5) T
198 1591 M 198 1569 F (1) T
136 2213 M 136 2191 F (1.5) T
2261 255 M 2261 2261 L
2261 346 M 2226 346 L
2261 470 M 2244 470 L
2261 595 M 2244 595 L
2261 719 M 2244 719 L
2261 844 M 2244 844 L
2261 968 M 2226 968 L
2261 1093 M 2244 1093 L
2261 1217 M 2244 1217 L
2261 1342 M 2244 1342 L
2261 1466 M 2244 1466 L
2261 1591 M 2226 1591 L
2261 1715 M 2244 1715 L
2261 1840 M 2244 1840 L
2261 1964 M 2244 1964 L
2261 2088 M 2244 2088 L
2261 2213 M 2226 2213 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
346 346 M 370 346 L
395 346 L
419 346 L
443 346 L
467 346 L
492 346 L
516 346 L
540 347 L
565 348 L
589 351 L
613 356 L
638 365 L
662 377 L
686 394 L
711 416 L
735 444 L
759 476 L
784 514 L
808 556 L
832 604 L
857 656 L
881 712 L
905 772 L
929 835 L
954 901 L
978 969 L
1002 1040 L
1027 1112 L
1051 1186 L
1075 1261 L
1100 1336 L
1124 1411 L
1148 1486 L
1173 1561 L
1197 1634 L
1221 1705 L
1246 1775 L
1270 1842 L
1294 1905 L
1318 1964 L
1343 2019 L
1367 2067 L
1391 2109 L
1416 2141 L
1440 2163 L
1464 2169 L
1489 2156 L
1513 2112 L
1537 2011 L
1562 1596 L
1586 1591 L
1610 1591 L
1635 1591 L
1659 1591 L
1683 1591 L
1707 1591 L
1732 1591 L
1756 1591 L
1780 1591 L
1805 1591 L
1829 1591 L
1853 1591 L
1878 1591 L
1902 1591 L
1926 1591 L
1951 1591 L
1975 1591 L
1999 1591 L
2023 1591 L
2048 1591 L
2072 1591 L
2097 1591 L
2121 1591 L
2145 1591 L
2169 1591 L
CS [] 0 setdash M
346 346 M 346 347 M 369 347 L
392 347 M 395 347 L
419 347 L
443 347 L
450 347 L
474 348 M 492 350 L
497 350 L
520 354 M 540 358 L
565 365 L
576 370 L
597 380 M 613 388 L
618 391 L
637 403 M 638 404 L
662 421 L
683 439 L
700 455 M 711 465 L
712 464 M 718 470 L
735 487 M 736 488 L
760 515 L
774 530 L
789 548 M 803 566 L
818 585 M 833 604 L
853 631 L
867 650 M 881 669 L
894 688 M 906 704 L
928 735 L
941 755 M 954 774 L
967 793 M 979 811 L
1000 842 L
1013 861 M 1026 881 L
1038 900 M 1052 921 L
1070 949 L
1083 969 M 1096 988 L
1108 1008 M 1125 1033 L
1140 1057 L
1153 1076 M 1166 1096 L
1178 1115 M 1198 1145 L
1210 1164 L
1223 1184 M 1236 1203 L
1249 1223 M 1271 1255 L
1281 1271 L
1294 1291 M 1295 1292 L
1308 1310 L
1321 1329 M 1344 1362 L
1354 1377 L
1368 1396 M 1368 1397 L
1381 1415 L
1395 1434 M 1417 1463 L
1430 1481 L
1444 1499 M 1459 1517 L
1474 1535 M 1490 1553 L
1514 1578 L
1531 1593 M 1537 1598 L
1552 1594 L
1575 1592 M 1586 1592 L
1610 1592 L
1634 1592 L
1657 1592 M 1659 1592 L
1680 1592 L
1704 1592 M 1707 1592 L
1732 1592 L
1756 1592 L
1762 1592 L
1785 1592 M 1805 1592 L
1809 1592 L
1832 1592 M 1853 1592 L
1878 1592 L
1891 1592 L
1914 1592 M 1926 1592 L
1937 1592 L
1961 1592 M 1975 1592 L
1999 1592 L
2019 1592 L
2042 1592 M 2048 1592 L
2066 1592 L
2089 1592 M 2097 1592 L
2121 1592 L
2145 1592 L
2147 1592 L
CS [80 24] 0 setdash M
346 346 M 370 352 L
395 370 L
419 396 L
443 427 L
467 462 L
492 498 L
516 535 L
540 572 L
565 609 L
589 645 L
613 679 L
638 713 L
662 746 L
686 778 L
711 809 L
735 840 L
759 869 L
784 897 L
808 925 L
832 952 L
857 979 L
881 1004 L
905 1030 L
929 1054 L
954 1078 L
978 1102 L
1002 1125 L
1027 1148 L
1051 1170 L
1075 1192 L
1100 1214 L
1124 1236 L
1148 1257 L
1173 1278 L
1197 1298 L
1221 1319 L
1246 1339 L
1270 1359 L
1294 1379 L
1318 1398 L
1343 1418 L
1367 1437 L
1391 1457 L
1416 1476 L
1440 1495 L
1464 1514 L
1489 1533 L
1513 1553 L
1537 1571 L
1562 1591 L
1586 1591 L
1610 1591 L
1635 1591 L
1659 1591 L
1683 1591 L
1707 1591 L
1732 1591 L
1756 1591 L
1780 1591 L
1805 1591 L
1829 1591 L
1853 1591 L
1878 1591 L
1902 1591 L
1926 1591 L
1951 1591 L
1975 1591 L
1999 1591 L
2023 1591 L
2048 1591 L
2072 1591 L
2097 1591 L
2121 1591 L
2145 1591 L
2169 1591 L
CS [32 24] 0 setdash M
346 346 M 370 807 L
395 927 L
419 998 L
CS M
443 1048 L
467 1086 L
492 1118 L
516 1144 L
540 1166 L
565 1187 L
589 1204 L
613 1221 L
638 1236 L
662 1250 L
686 1263 L
711 1275 L
735 1287 L
759 1298 L
784 1309 L
808 1319 L
832 1329 L
857 1339 L
881 1348 L
905 1358 L
929 1367 L
954 1376 L
978 1384 L
1002 1393 L
1027 1402 L
1051 1410 L
1075 1419 L
1100 1427 L
1124 1435 L
1148 1444 L
1173 1452 L
1197 1460 L
1221 1469 L
1246 1477 L
1270 1485 L
1294 1494 L
1318 1502 L
1343 1511 L
1367 1519 L
1391 1528 L
1416 1536 L
1440 1545 L
1464 1554 L
1489 1563 L
1513 1572 L
1537 1581 L
1562 1590 L
1586 1591 L
1610 1591 L
1635 1591 L
1659 1591 L
1683 1591 L
1707 1591 L
1732 1591 L
1756 1591 L
1780 1591 L
1805 1591 L
1829 1591 L
1853 1591 L
1878 1591 L
1902 1591 L
1926 1591 L
1951 1591 L
1975 1591 L
1999 1591 L
2023 1591 L
2048 1591 L
2072 1591 L
2097 1591 L
2121 1591 L
2145 1591 L
2169 1591 L
CS [6 12] 0 setdash M
346 346 M 370 1510 L
395 1510 L
419 1510 L
443 1510 L
467 1511 L
492 1511 L
516 1511 L
540 1512 L
565 1512 L
589 1513 L
613 1513 L
638 1514 L
662 1515 L
686 1516 L
711 1516 L
735 1517 L
759 1518 L
784 1519 L
808 1521 L
832 1522 L
857 1523 L
881 1524 L
905 1526 L
929 1527 L
954 1528 L
978 1530 L
1002 1532 L
1027 1533 L
1051 1535 L
1075 1537 L
1100 1539 L
1124 1541 L
1148 1543 L
1173 1545 L
1197 1547 L
1221 1549 L
1246 1552 L
1270 1554 L
1294 1557 L
1318 1559 L
1343 1562 L
1367 1565 L
1391 1568 L
1416 1571 L
1440 1574 L
1464 1577 L
1489 1580 L
1513 1583 L
1537 1587 L
1562 1591 L
1586 1591 L
1610 1591 L
1635 1591 L
1659 1591 L
1683 1591 L
1707 1591 L
1732 1591 L
1756 1591 L
1780 1591 L
1805 1591 L
1829 1591 L
1853 1591 L
1878 1591 L
1902 1591 L
1926 1591 L
1951 1591 L
1975 1591 L
1999 1591 L
2023 1591 L
2048 1591 L
2072 1591 L
2097 1591 L
2121 1591 L
2145 1591 L
2169 1591 L
2115 113 M CS [] 0 setdash M
2172 140 M 2172 92 L
2175 140 M 2175 92 L
2159 140 M 2156 126 L
2156 140 L
2191 140 L
2191 126 L
2189 140 L
2166 92 M 2182 92 L
2242 149 M 2200 76 L
2267 140 M 2267 92 L
2269 140 M 2269 92 L
2253 140 M 2251 126 L
2251 140 L
2285 140 L
2285 126 L
2283 140 L
2260 92 M 2276 92 L
2311 93 M 2309 92 L
2311 90 L
2312 92 L
2312 93 L
2309 96 L
2307 97 L
2303 97 L
2298 96 L
2296 93 L
2294 89 L
2294 86 L
2296 82 L
2298 79 L
2303 78 L
2305 78 L
2309 79 L
2312 82 L
2303 97 M 2300 96 L
2297 93 L
2296 89 L
2296 86 L
2297 82 L
2300 79 L
2303 78 L
CS [6 12] 0 setdash M
145 2334 M CS [] 0 setdash M
205 2345 M 198 2343 L
194 2338 L
191 2334 L
189 2327 L
189 2320 L
191 2315 L
198 2313 L
203 2313 L
208 2315 L
215 2322 L
219 2329 L
224 2338 L
226 2345 L
205 2345 M 201 2343 L
196 2338 L
194 2334 L
191 2327 L
191 2320 L
194 2315 L
198 2313 L
205 2345 M 210 2345 L
215 2343 L
217 2338 L
222 2320 L
224 2315 L
226 2313 L
210 2345 M 212 2343 L
215 2338 L
219 2320 L
222 2315 L
226 2313 L
228 2313 L
261 2370 M 256 2366 L
252 2359 L
247 2350 L
245 2338 L
245 2329 L
247 2317 L
252 2308 L
256 2301 L
261 2297 L
256 2366 M 252 2357 L
249 2350 L
247 2338 L
247 2329 L
249 2317 L
252 2310 L
256 2301 L
288 2361 M 288 2313 L
291 2361 M 291 2313 L
275 2361 M 272 2347 L
272 2361 L
307 2361 L
307 2347 L
305 2361 L
282 2313 M 298 2313 L
318 2370 M 323 2366 L
328 2359 L
332 2350 L
335 2338 L
335 2329 L
332 2317 L
328 2308 L
323 2301 L
318 2297 L
323 2366 M 328 2357 L
330 2350 L
332 2338 L
332 2329 L
330 2317 L
328 2310 L
323 2301 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
%Beginning-Of-File-Named:cv.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [6 12] 0 setdash M
CS M 5 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
346 255 M 346 291 L
468 255 M 468 273 L
589 255 M 589 273 L
711 255 M 711 273 L
832 255 M 832 273 L
954 255 M 954 291 L
1075 255 M 1075 273 L
1197 255 M 1197 273 L
1318 255 M 1318 273 L
1440 255 M 1440 273 L
1562 255 M 1562 291 L
1683 255 M 1683 273 L
1805 255 M 1805 273 L
1926 255 M 1926 273 L
2048 255 M 2048 273 L
2169 255 M 2169 291 L
330 200 M 330 178 F (0) T
907 200 M 907 178 F (0.5) T
1546 200 M 1546 178 F (1) T
2123 200 M 2123 178 F (1.5) T
255 2261 M 2261 2261 L
346 2261 M 346 2224 L
468 2261 M 468 2242 L
589 2261 M 589 2242 L
711 2261 M 711 2242 L
832 2261 M 832 2242 L
954 2261 M 954 2224 L
1075 2261 M 1075 2242 L
1197 2261 M 1197 2242 L
1318 2261 M 1318 2242 L
1440 2261 M 1440 2242 L
1562 2261 M 1562 2224 L
1683 2261 M 1683 2242 L
1805 2261 M 1805 2242 L
1926 2261 M 1926 2242 L
2048 2261 M 2048 2242 L
2169 2261 M 2169 2224 L
255 255 M 255 2261 L
255 255 M 272 255 L
255 346 M 289 346 L
255 437 M 272 437 L
255 527 M 272 527 L
255 618 M 272 618 L
255 709 M 272 709 L
255 800 M 289 800 L
255 890 M 272 890 L
255 981 M 272 981 L
255 1072 M 272 1072 L
255 1163 M 272 1163 L
255 1253 M 289 1253 L
255 1344 M 272 1344 L
255 1435 M 272 1435 L
255 1525 M 272 1525 L
255 1616 M 272 1616 L
255 1707 M 289 1707 L
255 1798 M 272 1798 L
255 1888 M 272 1888 L
255 1979 M 272 1979 L
255 2070 M 272 2070 L
255 2161 M 289 2161 L
255 2251 M 272 2251 L
198 346 M 198 324 F (0) T
198 800 M 198 778 F (1) T
198 1253 M 198 1231 F (2) T
198 1707 M 198 1685 F (3) T
198 2161 M 198 2139 F (4) T
2261 255 M 2261 2261 L
2261 255 M 2244 255 L
2261 346 M 2226 346 L
2261 437 M 2244 437 L
2261 527 M 2244 527 L
2261 618 M 2244 618 L
2261 709 M 2244 709 L
2261 800 M 2226 800 L
2261 890 M 2244 890 L
2261 981 M 2244 981 L
2261 1072 M 2244 1072 L
2261 1163 M 2244 1163 L
2261 1253 M 2226 1253 L
2261 1344 M 2244 1344 L
2261 1435 M 2244 1435 L
2261 1525 M 2244 1525 L
2261 1616 M 2244 1616 L
2261 1707 M 2226 1707 L
2261 1798 M 2244 1798 L
2261 1888 M 2244 1888 L
2261 1979 M 2244 1979 L
2261 2070 M 2244 2070 L
2261 2161 M 2226 2161 L
2261 2251 M 2244 2251 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
346 346 M 370 346 L
395 346 L
419 346 L
443 346 L
467 346 L
492 346 L
516 347 L
540 350 L
565 357 L
589 370 L
613 388 L
638 413 L
662 444 L
686 481 L
711 522 L
735 568 L
759 617 L
784 668 L
808 721 L
832 775 L
857 830 L
881 885 L
905 940 L
929 995 L
954 1049 L
978 1103 L
1002 1156 L
1027 1208 L
1051 1260 L
1075 1311 L
1100 1361 L
1124 1410 L
1148 1458 L
1173 1506 L
1197 1553 L
1221 1599 L
1246 1644 L
1270 1688 L
1294 1732 L
1318 1775 L
1343 1817 L
1367 1859 L
1391 1899 L
1416 1940 L
1440 1979 L
1464 2018 L
1489 2057 L
1513 2095 L
1537 2132 L
1562 2169 L
1586 1092 L
1610 1092 L
1635 1092 L
1659 1092 L
1683 1092 L
1707 1092 L
1732 1092 L
1756 1092 L
1780 1092 L
1805 1092 L
1829 1092 L
1853 1092 L
1878 1092 L
1902 1092 L
1926 1092 L
1951 1092 L
1975 1092 L
1999 1092 L
2023 1092 L
2048 1092 L
2072 1092 L
2097 1092 L
2121 1092 L
2145 1092 L
2169 1092 L
CS [] 0 setdash M
346 346 M 346 347 M 353 347 L
376 348 M 394 350 L
395 350 M 399 351 L
421 357 M 443 368 L
467 388 L
468 387 M 470 389 L
486 406 M 493 414 L
501 424 L
514 443 M 517 447 L
541 486 L
545 493 L
557 513 M 566 528 L
568 533 L
579 554 M 590 574 L
607 605 L
618 626 M 628 647 L
639 667 M 663 713 L
666 719 L
677 740 M 687 759 L
688 760 L
699 781 M 712 803 L
728 832 L
739 852 M 751 872 L
763 892 M 785 928 L
793 942 L
806 962 M 809 967 L
818 982 L
831 1001 M 833 1004 L
833 1005 M 858 1041 L
864 1049 L
877 1069 M 882 1075 L
891 1088 L
904 1106 M 906 1109 L
930 1141 L
940 1153 L
954 1171 M 955 1172 L
969 1189 L
983 1207 M 1003 1231 L
1021 1252 L
1037 1270 M 1052 1287 L
1052 1287 L
1068 1304 M 1076 1314 L
1101 1339 L
1108 1347 L
1124 1364 M 1125 1364 L
1140 1380 L
1156 1398 M 1173 1414 L
1197 1437 L
1198 1438 L
1215 1454 M 1221 1460 L
1232 1470 L
1249 1486 M 1270 1505 L
1293 1525 L
1310 1540 M 1318 1548 L
1328 1556 L
1346 1571 M 1367 1589 L
1390 1608 L
1408 1623 M 1416 1629 L
1426 1638 L
1444 1653 M 1464 1669 L
1489 1688 L
1490 1689 L
1508 1704 M 1513 1707 L
1527 1718 L
1545 1732 M 1562 1745 L
1563 1744 M 1564 1706 L
1565 1683 M 1566 1660 L
1567 1636 M 1569 1578 L
1570 1555 M 1571 1531 L
1571 1508 M 1574 1450 L
1574 1426 M 1575 1403 L
1576 1380 M 1578 1322 L
1579 1298 M 1580 1275 L
1581 1252 M 1583 1193 L
1584 1170 M 1585 1147 L
1586 1123 M 1587 1092 L
1586 1093 M 1610 1093 L
1613 1093 L
1636 1093 M 1659 1093 L
1660 1093 L
1683 1093 M 1683 1093 L
1707 1093 L
1732 1093 L
1741 1093 L
1765 1093 M 1780 1093 L
1788 1093 L
1811 1093 M 1829 1093 L
1853 1093 L
1870 1093 L
1893 1093 M 1902 1093 L
1916 1093 L
1940 1093 M 1951 1093 L
1975 1093 L
1998 1093 L
2021 1093 M 2023 1093 L
2045 1093 L
2068 1093 M 2072 1093 L
2097 1093 L
2121 1093 L
2126 1093 L
2150 1093 M 2169 1093 L
CS [80 24] 0 setdash M
346 346 M 370 442 L
395 530 L
419 608 L
443 674 L
467 730 L
492 778 L
516 820 L
540 856 L
565 887 L
589 915 L
613 939 L
638 961 L
662 981 L
686 1000 L
711 1018 L
735 1035 L
759 1050 L
784 1065 L
808 1079 L
832 1093 L
857 1105 L
881 1118 L
905 1130 L
929 1141 L
954 1152 L
978 1163 L
1002 1174 L
1027 1185 L
1051 1195 L
1075 1205 L
1100 1215 L
1124 1225 L
1148 1235 L
1173 1244 L
1197 1254 L
1221 1263 L
1246 1273 L
1270 1282 L
1294 1292 L
1318 1301 L
1343 1311 L
1367 1320 L
CS M
1391 1330 L
1416 1339 L
1440 1349 L
1464 1358 L
1489 1368 L
1513 1378 L
1537 1387 L
1562 1397 L
1586 1092 L
1610 1092 L
1635 1092 L
1659 1092 L
1683 1092 L
1707 1092 L
1732 1092 L
1756 1092 L
1780 1092 L
1805 1092 L
1829 1092 L
1853 1092 L
1878 1092 L
1902 1092 L
1926 1092 L
1951 1092 L
1975 1092 L
1999 1092 L
2023 1092 L
2048 1092 L
2072 1092 L
2097 1092 L
2121 1092 L
2145 1092 L
2169 1092 L
CS [32 24] 0 setdash M
346 346 M 370 894 L
395 945 L
419 972 L
443 989 L
467 1001 L
492 1010 L
516 1018 L
540 1025 L
565 1030 L
589 1035 L
613 1039 L
638 1043 L
662 1047 L
686 1052 L
711 1056 L
735 1061 L
759 1065 L
784 1069 L
808 1074 L
832 1078 L
857 1082 L
881 1086 L
905 1090 L
929 1095 L
954 1099 L
978 1103 L
1002 1107 L
1027 1111 L
1051 1116 L
1075 1120 L
1100 1124 L
1124 1129 L
1148 1133 L
1173 1138 L
1197 1143 L
1221 1147 L
1246 1152 L
1270 1157 L
1294 1162 L
1318 1167 L
1343 1172 L
1367 1177 L
1391 1182 L
1416 1188 L
1440 1193 L
1464 1199 L
1489 1204 L
1513 1210 L
1537 1216 L
1562 1222 L
1586 1092 L
1610 1092 L
1635 1092 L
1659 1092 L
1683 1092 L
1707 1092 L
1732 1092 L
1756 1092 L
1780 1092 L
1805 1092 L
1829 1092 L
1853 1092 L
1878 1092 L
1902 1092 L
1926 1092 L
1951 1092 L
1975 1092 L
1999 1092 L
2023 1092 L
2048 1092 L
2072 1092 L
2097 1092 L
2121 1092 L
2145 1092 L
2169 1092 L
CS [6 12] 0 setdash M
346 346 M 370 1071 L
395 1071 L
419 1071 L
443 1071 L
467 1071 L
492 1071 L
516 1071 L
540 1071 L
565 1071 L
589 1071 L
613 1072 L
638 1072 L
662 1072 L
686 1073 L
711 1074 L
735 1075 L
759 1075 L
784 1076 L
808 1077 L
832 1078 L
857 1080 L
881 1081 L
905 1082 L
929 1084 L
954 1085 L
978 1086 L
1002 1088 L
1027 1090 L
1051 1091 L
1075 1093 L
1100 1095 L
1124 1097 L
1148 1099 L
1173 1101 L
1197 1103 L
1221 1105 L
1246 1107 L
1270 1110 L
1294 1112 L
1318 1115 L
1343 1118 L
1367 1120 L
1391 1123 L
1416 1126 L
1440 1129 L
1464 1133 L
1489 1136 L
1513 1139 L
1537 1143 L
1562 1147 L
1586 1092 L
1610 1092 L
1635 1092 L
1659 1092 L
1683 1092 L
1707 1092 L
1732 1092 L
1756 1092 L
1780 1092 L
1805 1092 L
1829 1092 L
1853 1092 L
1878 1092 L
1902 1092 L
1926 1092 L
1951 1092 L
1975 1092 L
1999 1092 L
2023 1092 L
2048 1092 L
2072 1092 L
2097 1092 L
2121 1092 L
2145 1092 L
2169 1092 L
2115 113 M CS [] 0 setdash M
2172 140 M 2172 92 L
2175 140 M 2175 92 L
2159 140 M 2156 126 L
2156 140 L
2191 140 L
2191 126 L
2189 140 L
2166 92 M 2182 92 L
2242 149 M 2200 76 L
2267 140 M 2267 92 L
2269 140 M 2269 92 L
2253 140 M 2251 126 L
2251 140 L
2285 140 L
2285 126 L
2283 140 L
2260 92 M 2276 92 L
2311 93 M 2309 92 L
2311 90 L
2312 92 L
2312 93 L
2309 96 L
2307 97 L
2303 97 L
2298 96 L
2296 93 L
2294 89 L
2294 86 L
2296 82 L
2298 79 L
2303 78 L
2305 78 L
2309 79 L
2312 82 L
2303 97 M 2300 96 L
2297 93 L
2296 89 L
2296 86 L
2297 82 L
2300 79 L
2303 78 L
CS [6 12] 0 setdash M
145 2334 M CS [] 0 setdash M
222 2354 M 224 2347 L
224 2361 L
222 2354 L
217 2359 L
210 2361 L
205 2361 L
198 2359 L
194 2354 L
191 2350 L
189 2343 L
189 2331 L
191 2324 L
194 2320 L
198 2315 L
205 2313 L
210 2313 L
217 2315 L
222 2320 L
224 2324 L
205 2361 M 201 2359 L
196 2354 L
194 2350 L
191 2343 L
191 2331 L
194 2324 L
196 2320 L
201 2315 L
205 2313 L
235 2318 M 243 2299 L
236 2318 M 243 2302 L
252 2318 M 243 2299 L
232 2318 M 240 2318 L
246 2318 M 254 2318 L
302 2370 M 260 2297 L
327 2361 M 327 2313 L
330 2361 M 330 2313 L
313 2361 M 311 2347 L
311 2361 L
346 2361 L
346 2347 L
343 2361 L
320 2313 M 336 2313 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
%Beginning-Of-File-Named:bc.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 50 0 624 576
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [6 12] 0 setdash M
CS M 5 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 273 L
346 255 M 346 291 L
437 255 M 437 273 L
528 255 M 528 273 L
619 255 M 619 273 L
711 255 M 711 291 L
802 255 M 802 273 L
893 255 M 893 273 L
984 255 M 984 273 L
1075 255 M 1075 291 L
1167 255 M 1167 273 L
1258 255 M 1258 273 L
1349 255 M 1349 273 L
1440 255 M 1440 291 L
1531 255 M 1531 273 L
1622 255 M 1622 273 L
1714 255 M 1714 273 L
1805 255 M 1805 291 L
1896 255 M 1896 273 L
1987 255 M 1987 273 L
2078 255 M 2078 273 L
2169 255 M 2169 291 L
2261 255 M 2261 273 L
330 200 M 330 178 F (0) T
664 200 M 664 178 F (0.2) T
1029 200 M 1029 178 F (0.4) T
1394 200 M 1394 178 F (0.6) T
1758 200 M 1758 178 F (0.8) T
2154 200 M 2154 178 F (1) T
255 2261 M 2261 2261 L
255 2261 M 255 2242 L
346 2261 M 346 2224 L
437 2261 M 437 2242 L
528 2261 M 528 2242 L
619 2261 M 619 2242 L
711 2261 M 711 2224 L
802 2261 M 802 2242 L
893 2261 M 893 2242 L
984 2261 M 984 2242 L
1075 2261 M 1075 2224 L
1167 2261 M 1167 2242 L
1258 2261 M 1258 2242 L
1349 2261 M 1349 2242 L
1440 2261 M 1440 2224 L
1531 2261 M 1531 2242 L
1622 2261 M 1622 2242 L
1714 2261 M 1714 2242 L
1805 2261 M 1805 2224 L
1896 2261 M 1896 2242 L
1987 2261 M 1987 2242 L
2078 2261 M 2078 2242 L
2169 2261 M 2169 2224 L
2261 2261 M 2261 2242 L
255 255 M 255 2261 L
255 346 M 289 346 L
255 501 M 272 501 L
255 655 M 272 655 L
255 810 M 272 810 L
255 964 M 289 964 L
255 1119 M 272 1119 L
255 1273 M 272 1273 L
255 1428 M 272 1428 L
255 1582 M 289 1582 L
255 1737 M 272 1737 L
255 1891 M 272 1891 L
255 2046 M 272 2046 L
255 2200 M 289 2200 L
198 346 M 198 324 F (0) T
136 964 M 136 942 F (0.2) T
136 1582 M 136 1560 F (0.4) T
136 2200 M 136 2178 F (0.6) T
2261 255 M 2261 2261 L
2261 346 M 2226 346 L
2261 501 M 2244 501 L
2261 655 M 2244 655 L
2261 810 M 2244 810 L
2261 964 M 2226 964 L
2261 1119 M 2244 1119 L
2261 1273 M 2244 1273 L
2261 1428 M 2244 1428 L
2261 1582 M 2226 1582 L
2261 1737 M 2244 1737 L
2261 1891 M 2244 1891 L
2261 2046 M 2244 2046 L
2261 2200 M 2226 2200 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
346 2169 M 379 2168 L
401 2166 L
425 2164 L
450 2161 L
477 2157 L
505 2152 L
533 2146 L
562 2138 L
592 2129 L
623 2119 L
653 2107 L
684 2094 L
716 2080 L
747 2065 L
779 2048 L
811 2030 L
842 2011 L
874 1991 L
905 1969 L
936 1947 L
967 1924 L
997 1900 L
1027 1875 L
1057 1850 L
1086 1824 L
1115 1798 L
1143 1771 L
1171 1744 L
1199 1717 L
1225 1689 L
1251 1661 L
1277 1634 L
1302 1606 L
1326 1579 L
1350 1551 L
1373 1524 L
1396 1497 L
1418 1470 L
1439 1444 L
1460 1418 L
1480 1392 L
1500 1367 L
1519 1342 L
1538 1318 L
1556 1294 L
1573 1270 L
1590 1247 L
1606 1225 L
1622 1203 L
1638 1181 L
1653 1160 L
1667 1139 L
1681 1119 L
1695 1100 L
1708 1081 L
1721 1062 L
1733 1044 L
1745 1026 L
1756 1009 L
1768 992 L
1778 976 L
1789 960 L
1799 945 L
1809 930 L
1818 915 L
1828 901 L
1837 888 L
1845 874 L
1854 861 L
1862 849 L
1870 836 L
1877 825 L
1885 813 L
1892 802 L
1899 791 L
1905 780 L
1912 770 L
1918 760 L
1924 750 L
1930 741 L
1936 732 L
1941 723 L
1947 714 L
1952 706 L
1957 698 L
1962 690 L
1967 682 L
1971 675 L
1976 667 L
1980 660 L
1985 653 L
1989 647 L
1993 640 L
1997 634 L
2000 628 L
2004 622 L
2008 616 L
2011 610 L
2014 605 L
2018 599 L
2021 594 L
2024 589 L
2027 584 L
2030 579 L
2033 575 L
2035 570 L
2038 566 L
2041 561 L
2043 557 L
2046 553 L
2048 549 L
2051 545 L
2053 541 L
2055 537 L
2057 534 L
2060 530 L
2062 527 L
2064 523 L
2066 520 L
2068 517 L
2069 514 L
2071 511 L
2073 508 L
2075 505 L
2076 502 L
2078 499 L
2080 497 L
2081 494 L
2083 491 L
2084 489 L
2086 487 L
2087 484 L
2089 482 L
2090 479 L
2091 477 L
2093 475 L
2094 473 L
2095 471 L
2097 469 L
2098 467 L
2099 465 L
2100 463 L
2101 461 L
2102 459 L
2103 457 L
2104 456 L
2105 454 L
2106 452 L
2107 451 L
2108 449 L
2109 447 L
2110 446 L
2111 444 L
2112 443 L
2113 441 L
2114 440 L
2115 439 L
2115 437 L
2116 436 L
2117 435 L
2118 433 L
2118 432 L
2119 431 L
2120 430 L
2121 428 L
2121 427 L
2122 426 L
2123 425 L
2123 424 L
2124 423 L
2125 422 L
2125 421 L
2126 420 L
2126 419 L
2127 418 L
2128 417 L
2128 416 L
2129 415 L
2129 414 L
2130 413 L
2130 412 L
2131 411 L
2131 410 L
2132 410 L
2132 409 L
2133 408 L
2133 407 L
2134 406 L
2134 406 L
2135 405 L
2135 404 L
2135 403 L
2136 403 L
2136 402 L
2137 401 L
2137 401 L
2137 400 L
2138 399 L
2138 399 L
2169 346 L
CS [] 0 setdash M
346 2101 M 346 2102 M 362 2101 L
386 2099 M 401 2099 L
409 2098 L
432 2096 M 450 2094 L
477 2091 L
490 2088 L
513 2084 M 533 2080 L
536 2080 L
559 2074 M 562 2073 L
592 2066 L
615 2059 L
637 2051 M 653 2046 L
659 2044 L
681 2036 M 684 2034 L
716 2021 L
735 2013 L
756 2003 M 777 1993 L
798 1983 M 811 1976 L
842 1959 L
849 1955 L
869 1943 M 874 1941 L
889 1931 L
909 1919 M 936 1901 L
957 1886 L
CS M
976 1873 M 995 1859 L
1014 1845 M 1027 1835 L
1057 1812 L
1060 1809 L
1078 1794 M 1086 1788 L
1096 1780 L
1114 1764 M 1115 1763 L
1143 1738 L
1157 1726 L
1175 1710 M 1192 1694 L
1209 1678 M 1225 1662 L
1250 1637 L
1268 1619 M 1278 1609 L
1278 1608 M 1284 1602 L
1300 1586 M 1303 1582 L
1327 1557 L
1340 1543 L
1355 1526 M 1371 1508 L
1386 1491 M 1397 1479 L
1419 1453 L
1425 1447 L
1440 1429 M 1440 1428 L
1455 1411 L
1470 1393 M 1481 1378 L
1501 1354 L
1506 1348 L
1521 1329 M 1535 1311 L
1549 1292 M 1557 1283 L
1574 1260 L
1585 1246 L
1599 1227 M 1608 1216 L
1613 1209 L
1627 1190 M 1639 1174 L
1654 1153 L
1661 1143 L
1675 1124 M 1682 1113 L
1688 1105 L
1702 1086 M 1709 1075 L
1722 1057 L
1734 1040 L
1734 1039 M 1735 1038 L
1748 1019 M 1757 1005 L
1761 999 L
1775 980 M 1780 973 L
1790 957 L
1800 942 L
1807 932 L
1820 912 M 1829 899 L
1833 893 L
1846 873 M 1846 872 L
1855 859 L
1863 847 L
1871 835 L
1877 824 L
1890 805 M 1893 801 L
1900 790 L
1903 785 L
1915 765 M 1919 759 L
1925 749 L
1931 740 L
1937 731 L
1942 722 L
1946 716 L
1959 696 M 1963 689 L
1968 681 L
1971 676 L
1983 656 M 1986 653 L
1990 646 L
1994 640 L
1998 633 L
2001 627 L
2005 621 L
2009 616 L
2012 610 L
2014 607 L
2026 587 M 2028 584 L
2031 579 L
2034 574 L
2036 570 L
2038 567 L
2050 547 M 2052 545 L
2054 541 L
2056 537 L
2058 534 L
2061 530 L
2063 527 L
2065 523 L
2067 520 L
2069 517 L
2070 514 L
2072 511 L
2074 508 L
2076 505 L
2077 502 L
2079 499 L
2080 497 L
2092 477 M 2094 475 L
2095 473 L
2096 471 L
2098 469 L
2099 467 L
2100 465 L
2101 463 L
2102 461 L
2103 459 L
2104 457 L
2105 457 L
2116 437 M 2117 436 L
2118 435 L
2119 433 L
2119 432 L
2120 431 L
2121 430 L
2122 428 L
2122 427 L
2123 426 L
2124 425 L
2124 424 L
2125 423 L
2126 422 L
2126 421 L
2127 420 L
2127 419 L
2128 418 L
2129 417 L
2129 416 L
2130 415 L
2130 414 L
2131 413 L
2131 412 L
2132 411 L
2132 410 L
2133 410 L
2133 409 L
2134 408 L
2134 407 L
2135 407 L
2135 406 M 2135 406 L
2136 405 L
2136 404 L
2136 404 L
2136 403 M 2137 403 L
2137 402 L
2138 401 L
2138 401 L
2138 400 L
2139 399 L
2139 399 L
2146 387 L
2158 367 M 2170 347 L
CS [80 24] 0 setdash M
346 2027 M 378 2027 L
399 2026 L
422 2025 L
446 2023 L
472 2020 L
499 2016 L
526 2011 L
554 2005 L
583 1997 L
612 1989 L
642 1980 L
672 1971 L
703 1959 L
733 1946 L
764 1933 L
795 1918 L
826 1902 L
857 1886 L
887 1868 L
918 1850 L
948 1831 L
978 1811 L
1008 1790 L
1037 1768 L
1067 1746 L
1095 1724 L
1124 1701 L
1151 1678 L
1179 1654 L
1206 1630 L
1232 1605 L
1258 1581 L
1283 1557 L
1308 1532 L
1332 1507 L
1355 1483 L
1378 1459 L
1401 1434 L
1422 1410 L
1444 1386 L
1464 1363 L
1484 1339 L
1504 1316 L
1523 1294 L
1541 1271 L
1559 1249 L
1577 1228 L
1593 1206 L
1610 1186 L
1626 1165 L
1641 1145 L
1656 1126 L
1670 1107 L
1684 1088 L
1698 1070 L
1711 1052 L
1724 1035 L
1736 1018 L
1748 1001 L
1759 985 L
1770 969 L
1781 954 L
1792 939 L
1802 924 L
1812 910 L
1821 896 L
1830 883 L
1839 870 L
1848 857 L
1856 845 L
1864 833 L
1872 821 L
1880 810 L
1887 799 L
1894 788 L
1901 778 L
1908 768 L
1914 758 L
1920 748 L
1926 739 L
1932 730 L
1938 721 L
1943 713 L
1949 704 L
1954 696 L
1959 688 L
1964 681 L
1969 673 L
1973 666 L
1978 659 L
1982 652 L
1986 646 L
1990 639 L
1994 633 L
1998 627 L
2002 621 L
2006 615 L
2009 610 L
2013 604 L
2016 599 L
2019 594 L
2022 589 L
2025 584 L
2028 579 L
2031 574 L
2034 570 L
2037 565 L
2040 561 L
2042 557 L
2045 553 L
2047 549 L
2050 545 L
2052 541 L
2054 537 L
2056 534 L
2059 530 L
2061 527 L
2063 523 L
2065 520 L
2067 517 L
2069 514 L
2070 511 L
2072 508 L
2074 505 L
2076 502 L
2077 499 L
2079 497 L
2081 494 L
2082 491 L
2084 489 L
2085 486 L
2087 484 L
2088 482 L
2090 479 L
2091 477 L
2092 475 L
2094 473 L
2095 471 L
2096 469 L
2097 467 L
2098 465 L
2100 463 L
2101 461 L
2102 459 L
2103 457 L
2104 456 L
2105 454 L
2106 452 L
2107 451 L
2108 449 L
CS M
2109 447 L
2110 446 L
2111 444 L
2112 443 L
2112 441 L
2113 440 L
2114 439 L
2115 437 L
2116 436 L
2117 435 L
2117 433 L
2118 432 L
2119 431 L
2120 430 L
2120 428 L
2121 427 L
2122 426 L
2122 425 L
2123 424 L
2124 423 L
2124 422 L
2125 421 L
2126 420 L
2126 419 L
2127 418 L
2127 417 L
2128 416 L
2128 415 L
2129 414 L
2130 413 L
2130 412 L
2131 411 L
2131 410 L
2132 410 L
2132 409 L
2133 408 L
2133 407 L
2133 406 L
2134 406 L
2134 405 L
2135 404 L
2135 403 L
2136 403 L
2136 402 L
2137 401 L
2137 401 L
2137 400 L
2138 399 L
2138 399 L
2169 346 L
CS [32 24] 0 setdash M
346 1960 M 377 1958 L
398 1957 L
420 1956 L
444 1954 L
469 1951 L
495 1947 L
522 1943 L
550 1938 L
578 1931 L
607 1924 L
636 1916 L
666 1907 L
696 1897 L
726 1886 L
756 1874 L
787 1861 L
817 1847 L
847 1832 L
878 1816 L
908 1799 L
938 1782 L
968 1764 L
998 1745 L
1027 1726 L
1056 1705 L
1085 1685 L
1113 1664 L
1141 1642 L
1168 1620 L
1195 1598 L
1221 1575 L
1247 1552 L
1272 1529 L
1297 1506 L
1321 1483 L
1345 1460 L
1368 1437 L
1391 1414 L
1413 1392 L
1434 1369 L
1455 1346 L
1475 1324 L
1495 1302 L
1515 1280 L
1533 1259 L
1551 1238 L
1569 1217 L
1586 1196 L
1603 1176 L
1619 1156 L
1634 1137 L
1649 1118 L
1664 1099 L
1678 1081 L
1692 1064 L
1705 1046 L
1718 1029 L
1731 1012 L
1743 996 L
1754 980 L
1766 965 L
1777 950 L
1787 935 L
1798 921 L
1808 907 L
1817 894 L
1827 880 L
1836 868 L
1844 855 L
1853 843 L
1861 831 L
1869 819 L
1877 808 L
1884 797 L
1891 787 L
1898 777 L
1905 766 L
1912 757 L
1918 747 L
1924 738 L
1930 729 L
1936 720 L
1942 712 L
1947 704 L
1952 696 L
1957 688 L
1962 680 L
1967 673 L
1972 666 L
1976 659 L
1981 652 L
1985 645 L
1989 639 L
1993 633 L
1997 627 L
2001 621 L
2005 615 L
2008 609 L
2012 604 L
2015 598 L
2018 593 L
2021 588 L
2025 583 L
2028 579 L
2030 574 L
2033 569 L
2036 565 L
2039 561 L
2042 556 L
2044 552 L
2047 548 L
2049 545 L
2051 541 L
2054 537 L
2056 533 L
2058 530 L
2060 526 L
2062 523 L
2064 520 L
2066 517 L
2068 514 L
2070 511 L
2072 508 L
2074 505 L
2075 502 L
2077 499 L
2079 496 L
2080 494 L
2082 491 L
2083 489 L
2085 486 L
2086 484 L
2088 482 L
2089 479 L
2091 477 L
2092 475 L
2093 473 L
2094 471 L
2096 469 L
2097 467 L
2098 465 L
2099 463 L
2100 461 L
2102 459 L
2103 457 L
2104 456 L
2105 454 L
2106 452 L
2107 450 L
2108 449 L
2109 447 L
2110 446 L
2111 444 L
2111 443 L
2112 441 L
2113 440 L
2114 439 L
2115 437 L
2116 436 L
2116 435 L
2117 433 L
2118 432 L
2119 431 L
2119 430 L
2120 428 L
2121 427 L
2122 426 L
2122 425 L
2123 424 L
2124 423 L
2124 422 L
2125 421 L
2125 420 L
2126 419 L
2127 418 L
2127 417 L
2128 416 L
2128 415 L
2129 414 L
2129 413 L
2130 412 L
2130 411 L
2131 410 L
2132 410 L
2132 409 L
2132 408 L
2133 407 L
2133 406 L
2134 406 L
2134 405 L
2135 404 L
2135 403 L
2136 403 L
2136 402 L
2136 401 L
2137 401 L
2137 400 L
2138 399 L
2138 399 L
2169 346 L
CS [6 12] 0 setdash M
346 1891 M 376 1890 L
397 1889 L
419 1889 L
442 1887 L
467 1884 L
492 1881 L
519 1877 L
546 1873 L
573 1867 L
602 1861 L
630 1854 L
659 1846 L
689 1837 L
719 1827 L
748 1816 L
778 1804 L
808 1792 L
838 1778 L
868 1764 L
898 1749 L
928 1734 L
958 1717 L
987 1700 L
1016 1682 L
1045 1664 L
1074 1645 L
1102 1626 L
1129 1606 L
1157 1586 L
1184 1565 L
1210 1544 L
1236 1523 L
1261 1502 L
1286 1480 L
1311 1459 L
1335 1437 L
1358 1415 L
1381 1394 L
1403 1372 L
1425 1351 L
1446 1329 L
1466 1308 L
1486 1287 L
1506 1266 L
1525 1246 L
1543 1225 L
1561 1205 L
1578 1186 L
1595 1166 L
1611 1147 L
CS M
1627 1128 L
1642 1110 L
1657 1092 L
1672 1074 L
1686 1057 L
1699 1040 L
1712 1023 L
1725 1007 L
1737 991 L
1749 976 L
1761 961 L
1772 946 L
1783 932 L
1793 918 L
1804 904 L
1813 891 L
1823 878 L
1832 865 L
1841 853 L
1850 841 L
1858 829 L
1866 818 L
1874 806 L
1881 796 L
1889 785 L
1896 775 L
1903 765 L
1909 755 L
1916 746 L
1922 737 L
1928 728 L
1934 719 L
1940 711 L
1945 703 L
1950 695 L
1956 687 L
1961 680 L
1966 672 L
1970 665 L
1975 658 L
1979 651 L
1984 645 L
1988 638 L
1992 632 L
1996 626 L
2000 620 L
2003 615 L
2007 609 L
2011 603 L
2014 598 L
2017 593 L
2021 588 L
2024 583 L
2027 578 L
2030 574 L
2033 569 L
2035 565 L
2038 560 L
2041 556 L
2043 552 L
2046 548 L
2048 544 L
2051 541 L
2053 537 L
2055 533 L
2057 530 L
2060 526 L
2062 523 L
2064 520 L
2066 517 L
2068 514 L
2070 511 L
2071 508 L
2073 505 L
2075 502 L
2077 499 L
2078 496 L
2080 494 L
2082 491 L
2083 489 L
2085 486 L
2086 484 L
2088 482 L
2089 479 L
2090 477 L
2092 475 L
2093 473 L
2094 471 L
2095 469 L
2097 467 L
2098 465 L
2099 463 L
2100 461 L
2101 459 L
2102 457 L
2104 456 L
2105 454 L
2106 452 L
2107 450 L
2108 449 L
2109 447 L
2109 446 L
2110 444 L
2111 443 L
2112 441 L
2113 440 L
2114 439 L
2115 437 L
2116 436 L
2116 435 L
2117 433 L
2118 432 L
2119 431 L
2119 430 L
2120 428 L
2121 427 L
2121 426 L
2122 425 L
2123 424 L
2123 423 L
2124 422 L
2125 421 L
2125 420 L
2126 419 L
2127 418 L
2127 417 L
2128 416 L
2128 415 L
2129 414 L
2129 413 L
2130 412 L
2130 411 L
2131 410 L
2131 410 L
2132 409 L
2132 408 L
2133 407 L
2133 406 L
2134 406 L
2134 405 L
2135 404 L
2135 403 L
2136 403 L
2136 402 L
2136 401 L
2137 401 L
2137 400 L
2138 399 L
2138 399 L
2169 346 L
2115 113 M CS [] 0 setdash M
2172 140 M 2172 92 L
2175 140 M 2175 92 L
2159 140 M 2156 126 L
2156 140 L
2191 140 L
2191 126 L
2189 140 L
2166 92 M 2182 92 L
2242 149 M 2200 76 L
2267 140 M 2267 92 L
2269 140 M 2269 92 L
2253 140 M 2251 126 L
2251 140 L
2285 140 L
2285 126 L
2283 140 L
2260 92 M 2276 92 L
2311 93 M 2309 92 L
2311 90 L
2312 92 L
2312 93 L
2309 96 L
2307 97 L
2303 97 L
2298 96 L
2296 93 L
2294 89 L
2294 86 L
2296 82 L
2298 79 L
2303 78 L
2305 78 L
2309 79 L
2312 82 L
2303 97 M 2300 96 L
2297 93 L
2296 89 L
2296 86 L
2297 82 L
2300 79 L
2303 78 L
CS [6 12] 0 setdash M
94 2334 M CS [] 0 setdash M
143 2361 M 143 2313 L
145 2361 M 145 2313 L
145 2338 M 150 2343 L
154 2345 L
159 2345 L
166 2343 L
170 2338 L
173 2331 L
173 2327 L
170 2320 L
166 2315 L
159 2313 L
154 2313 L
150 2315 L
145 2320 L
159 2345 M 164 2343 L
168 2338 L
170 2331 L
170 2327 L
168 2320 L
164 2315 L
159 2313 L
136 2361 M 145 2361 L
191 2387 M 191 2370 L
184 2383 M 198 2375 L
198 2383 M 184 2375 L
223 2314 M 221 2313 L
223 2311 L
224 2313 L
224 2314 L
221 2317 L
219 2318 L
214 2318 L
210 2317 L
207 2314 L
206 2310 L
206 2307 L
207 2303 L
210 2300 L
214 2299 L
217 2299 L
221 2300 L
224 2303 L
214 2318 M 212 2317 L
209 2314 L
207 2310 L
207 2307 L
209 2303 L
212 2300 L
214 2299 L
234 2322 M 235 2321 L
234 2320 L
232 2321 L
232 2322 L
234 2325 L
235 2327 L
239 2328 L
245 2328 L
249 2327 L
250 2325 L
252 2322 L
252 2320 L
250 2317 L
246 2314 L
239 2311 L
237 2310 L
234 2307 L
232 2303 L
232 2299 L
245 2328 M 248 2327 L
249 2325 L
250 2322 L
250 2320 L
249 2317 L
245 2314 L
239 2311 L
232 2302 M 234 2303 L
237 2303 L
243 2300 L
248 2300 L
250 2302 L
252 2303 L
237 2303 M 243 2299 L
249 2299 L
250 2300 L
252 2303 L
252 2306 L
281 2370 M 277 2366 L
272 2359 L
267 2350 L
265 2338 L
265 2329 L
267 2317 L
272 2308 L
277 2301 L
281 2297 L
277 2366 M 272 2357 L
270 2350 L
267 2338 L
267 2329 L
270 2317 L
272 2310 L
277 2301 L
309 2361 M 309 2313 L
311 2361 M 311 2313 L
295 2361 M 293 2347 L
293 2361 L
328 2361 L
328 2347 L
CS M
325 2361 L
302 2313 M 318 2313 L
339 2370 M 344 2366 L
348 2359 L
353 2350 L
355 2338 L
355 2329 L
353 2317 L
348 2308 L
344 2301 L
339 2297 L
344 2366 M 348 2357 L
351 2350 L
353 2338 L
353 2329 L
351 2317 L
348 2310 L
344 2301 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
